About ten stars orbit eclipsing binary XZ And

A third body in an eclipsing binary system causes regular periodic changes in the observed (O) minus the computed (C) eclipse epochs. Fourth bodies are rarely detected from the O-C data. We apply the new Discrete Chi-square method (DCM) to the O-C data of the eclipsing binary XZ Andromedae. These data contain the periodic signatures of at least ten wide orbit stars (WOSs). Their orbital periods are between 1.6 and 91.7 years. since no changes have been observed in the eclipses of XZ And during the past 127 years, the orbits of all these WOSs are most probably co-planar. We give detailed instructions of how the professional and the amateur astronomers can easily repeat all stages of our DCM analysis with an ordinary PC, as well as apply this method to O-C data of other eclipsing binaries.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccc}
  \hline
 1.& 2.          & 3.                 & 4.               & 5.              & 6.             && 7.           & 8.           & 9.           & 10.           & 11.           & 12.           & 13.          & 14.\\
  \multicolumn{15}{c}{Original data (Table \ref{TableHJD} = \PR{file1} = \PR{hjdXZAnd.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{7}{c}{Fisher-test}                                                                         &                                                  \\
                 \cline{3-6}                                                                 \cline{8-14}
M& Model          & $P_1 \& A_1 \Dd   $&$P_2 \& A_2  \Dd $&$P_3 \& A_3 \Dd $&$P_4 \& A_4\Dd $&&\RModel{1,1,2}&\RModel{2,1,1}&\RModel{2,1,2}&\RModel{3,1,1}&\RModel{3,1,2} &\RModel{4,1,1} &\RModel{4,1,2}&                                                  \\
\hline
1&\RModel{1,1,1} &$58237\PM2998     $&     -            & -               & -              &&$\uparrow     $&$\uparrow    $&$\uparrow    $&$\uparrow     $&$\uparrow     $&$\uparrow    $&$\uparrow     $& \\ %Figs. \ref{hjd14R111sz} and \ref{hjd14R111sgdet} \\
 &$p\ON5        $&$0.24 \PM0.02     $&     -            & -                & -              &&$F\ON149     $&$F\ON4260    $&$F\ON4436    $&$F\ON2952     $&$F\ON2855     $&$F\ON2222     $&$F\ON2296    $& \PR{dcm.dat} = \PR{hjd14R111s.dat}               \\
 &$R  \ON0.4089$ &                   &                  &                 &                &&\REJ           &\REJ          &\REJ          &\REJ           &\REJ           &\REJ           &\REJ          &                                                  \\  
  \hline
2&\RModel{1,1,2} &$13148\PM 109      $&     -            & -               & -              && -            &$\uparrow    $&$\uparrow    $&$\uparrow     $&$\uparrow     $&$\uparrow     $&$\uparrow    $& \\ %Figs. \ref{hjd14R112sz} and \ref{hjd14R112sgdet} \\
   &$p\ON6        $&$0.050 \PM0.001  $&     -            & -               & -              && -            &$F\ON5552    $&$F\ON5157    $&$F\ON3088     $&$F\ON2907     $&$F\ON2182     $&$F\ON2228    $& \PR{dcm.dat} = \PR{hjd14R112s.dat}               \\
 &$R  \ON0.3595$ &                    &                  &                 &                && -            &\REJ          &\REJ          &\REJ           &\REJ           &\REJ           &\REJ          &                                                  \\ 
\hline
3&\RModel{2,1,1} &$13252\PM34        $&$42430\PM319     $& -               & -              && -            & -            &$\uparrow    $&$\uparrow     $&$\uparrow     $&$\uparrow     $&$\uparrow    $& \\ % Figs. \ref{hjd14R211sz} and \ref{hjd14R211sgdet} \\
 &$p\ON8        $&$0.0556\PM0.0006   $&$0.146\PM0.002   $& -               & -              && -            & -            &$F\ON390     $&$F\ON130      $&$F\ON142     $&$F\ON95.1      $&$F\ON115     $& \PR{dcm.dat} = \PR{hjd14R211s.dat}               \\
 &$R  \ON0.03200$&                    &                  &                 &                && -            & -            &\REJ          &\REJ           &\REJ          &\REJ            &\REJ          &                                                  \\ 
  \hline
4&\RModel{2,1,2} &$13420\PM29        $&$32196\pm 259    $& -               & -              && -            & -            & -            &$\leftarrow   $&$\uparrow     $&$\uparrow     $&$\uparrow    $& \\ % Figs. \ref{hjd14R212sz} and \ref{hjd14R212sgdet} \\
 &$p\ON9        $&$0.0582\PM0.0003   $&$0.081\PM0.001   $& -               & -              && -            & -            & -            &$F=0          $&$F\ON44.0     $&$F\ON26.9     $&$F\ON50.9    $& \PR{dcm.dat} = \PR{hjd14R212s.dat}               \\
 &$R  \ON0.02354$&                    &                  &                 &                && -            & -            & -            &$Q_F=1.0      $&\REJ           &\REJ           &\REJ          &                                                  \\ 
\hline
5&\RModel{3,1,1} &$13421\PM23        $&$31775\PM1724    $&$173497\PM302046$& -              && -            & -            & -            & -             &$\uparrow     $&$\uparrow     $&$\uparrow    $& Figs. \ref{hjd14R311sgdet} and \ref{hjd14R311sSignals} \\
$\RD$ &$p\ON11  $&$0.0582\PM0.0005   $&$0.08 \PM0.01 \AD$&$0.6\PM0.2 \AD\HD$& -              && -            & -            & -            & -             &$F\ON132      $&$F\ON44.8     $&$F\ON76.4    $& \PR{dcm.dat} = \PR{hjd14R311s.dat}               \\
 &$R  \ON0.02354$&                    &                  &                 &                && -            & -            & -            & -             &\REJ           &\REJ           &\REJ          &                                                  \\ 
\hline
% ...  at edge ?
6&\RModel{3,1,2} &$8124\PM 139        $&$13439\PM 25    $&$32948\PM340    $& -              && -            & -            & -            & -             & -             &$\leftarrow  $&$\uparrow    $& \\ % Figs. \ref{hjd14R312sz} and \ref{hjd14R312sgdet} \\
 &$p\ON12       $&$0.0044\PM0.0004    $&$0.0575\PM0.0004$&$0.084\PM0.001  $& -              && -            & -            & -            & -             & -             &$F\ON1.3     $&$F\ON51.7    $& \PR{dcm.dat} = \PR{hjd14R312s.dat}               \\
 &$R  \ON0.02098$&                    &                  &                 &                && -            & -            & -            & -             & -             &$Q_F\ON0.28  $&\REJ          &                                                  \\ 
\hline
7&\RModel{4,1,1} &$8264\PM 126       $&$13393\PM 11     $&$30644\PM1689$&$3333333\PM1535441$&& -            & -            & -            & -             & -             & -             &$\uparrow    $& \\ % Figs. \ref{hjd14R411sgdet} and \ref{hjd14R411sSignals} \\
$\RD$&$p\ON14    $&$0.0046\PM0.0004  $&$0.0574\PM0.0004 $&$0.07\PM0.01\AD $&$5261\PM2447\AD\HD$&& -        & -            & -            & -             & -             & -             &$F\ON114     $& \PR{dcm.dat} = \PR{hjd14R412s.dat}               \\
 &$R  \ON0.02093$&                    &                  &                 &               && -            & -            & -            & -             & -             & -             &\REJ          &                                                  \\ 
  \hline
%Short :  4 period at edge, amplitude dispersion, no intersecring freqs! totally insane solution
  8&\RModel{4,1,2} &$6346\PM 63       $&$7754 \PM 67     $&$13537\PM 28    $&$33507 \PM 246 $&& -            & -            & -            & -             & -             & -             & -            & Figs. \ref{hjd14R412sz} , \ref{hjd14R412sgdet} 
                                                                                                                                                                                                            and \ref{hjd14R412sSignals} \\
 &$p\ON15       $&$0.0055\PM0.000 4  $&$0.0062\PM0.0005 $&$0.0568\PM0.0002$&$0.086 \PM0.001$&& -           & -            & -            & -             & -             & -             & -            & \PR{dcm.dat} = \PR{hjd14R412s.dat}               \\
 &$R  \ON0.01834$&                    &                  &                 &                && -            & -            & -            & -             & -             & -             & -            &                                                  \\ 
\hline
\end{tabular}
\begin{tabular}{clcccccccc}
\hline
 \multicolumn{9}{c}{Original data (Table \ref{TableHJD} = \PR{file1} = \PR{hjdXZAnd.dat}))} \\
 &              & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                                            \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1  \Dd  $&$P_2 \& A_2   \Dd$&$P_3 \& A_3 \Dd $&&\RModel{2,1,2}&\RModel{3,1,2} &                                                  \\
\hline
1&\RModel{1,1,2} &$13148\PM  92      $&     -            & -               &&$\uparrow    $&$\uparrow     $& \\ % Figs. \ref{hjd13R112sz} and \ref{hjd13R112sgdet}  \\
 &$p\ON6        $&$0.050\PM0.002     $&     -            & -               &&$F\ON5157    $&$F\ON2907     $& \PR{dcm.dat} = \PR{hjd13R112s.dat}               \\
 &$R  \ON0.3595$ &                    &                  &                 &&\REJ          &\REJ           &                                                  \\ 
\hline
 2&\RModel{2,1,2} &$13420\PM 21       $&$32196\PM 335    $& -               && -            &$\uparrow     $& \\ % Figs. \ref{hjd13R212sz} and \ref{hjd13R212sgdet} \\
 &$p\ON9        $&$0.0582\PM0.0005   $&$0.081\PM0.002   $& -               && -            &$F\ON44.0     $& \PR{dcm.dat} = \PR{hjd13R212s.dat}               \\
 &$R  \ON0.02354$&                    &                  &                 && -            &\REJ           &                                                  \\ 
\hline
3&\RModel{3,1,2} &$8124\PM 127        $&$13439\PM 23    $&$32948\PM 273    $&& -            & -            & \\ % Figs. \ref{hjd13R312sz} and \ref{hjd13R312sgdet} \\
 &$p\ON12       $&$0.0044\PM0.0004   $&$0.0575\PM0.0004 $&$0.084\PM0.001   $&& -            & -            & \PR{dcm.dat} = \PR{hjd13R312s.dat}               \\
 &$R  \ON0.02098$&                    &                  &                 && -             & -            &                                                  \\
\hline
  \multicolumn{9}{c}{Residuals of three signals (\PR{file1} = \PR{hjd13R312sResiduals.dat})} \\
 &             & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1\Dd    $&$P_2 \& A_2   \Dd$&$P_3 \& A_3 \Dd $&&\RModel{2,1,0}&\RModel{3,1,0} &                                                  \\
\hline
4&\RModel{1,1,0} &$6078\PM 70       $&     -            & -                &&$\uparrow    $&$\uparrow     $& \\ % Figs. \ref{hjd46R110sz} and \ref{hjd46R110sgdet} \\
 &$p\ON4        $&$0.0038 \PM0.0004 $&     -            & -                &&$F\ON17.8    $&$F\ON20.2     $& \PR{dcm.dat} = \PR{hjd46R110s.dat}               \\
 &$R  \ON0.01898$&                   &                  &                  &&$Q_F\ON2.7\times10^{-11}$&\REJ&                                                  \\ 
\hline  
5&\RModel{2,1,0} &$2960\PM25        $&$6061 \PM 52     $& -                && -            &$\uparrow     $& \\ % Figs. \ref{hjd46R210sz} and \ref{hjd46R210sgdet} \\
 &$p\ON7        $&$0.0026\PM0.0004  $&$0.0040\PM0.0003 $& -                && -            &$F\ON21.6     $& \PR{dcm.dat} = \PR{hjd46R210s.dat}               \\
 &$R  \ON0.01809$&                   &                  &                  && -   &$Q_F\ON1.4\times10^{-13}$&                                                 \\ 
\hline
% Long :  1 period at edge, but NOT SHORT!
6&\RModel{3,1,0} &$4480\PM 91        $&$4614\PM 80    $&$6092\PM379       $&& -            & -            & \\ % Figs. \ref{hjd46R310sz} and \ref{hjd46R310sgdet} \\
$\RD$&$p\ON10   $&$0.01\PM0.02\AD\HD $&$0.01\PM0.02\AD\HD$&$0.0044\PM0.0004$&& -           & -            & \PR{dcm.dat} = \PR{hjd46R310s.dat}               \\
 &$R  \ON0.01707$&                    &                &                   && -            & -            &                                                  \\ 
  \hline
% amplitude dispersion and intresecting amplitudes
  \multicolumn{9}{c}{Residuals of six signals (\PR{file1} = \PR{hjd46R310sResiduals.dat})} \\
              & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1\Dd    $&$P_2 \& A_2 \Dd  $&$P_3 \& A_3\Dd  $&&\RModel{2,1,0}&\RModel{3,1,0} &                                                 \\
\hline
7&\RModel{1,1,0} &$2988\PM 22       $&     -            & -                &&$\uparrow    $&$\uparrow      $& \\ % Figs. \ref{hjd79R110sz} and \ref{hjd79R110sgdet}\\
 &  $p\ON4       $&$0.0024\PM0.0004 $&     -            & -                &&$F\ON15.0   $&$F\ON11.3       $& \PR{dcm.dat} = \PR{hjd79R110s.dat}              \\
 &$R  \ON0.01633 $&                   &                 &                  &&$Q_F\ON1.4\times10^{-9}$&$Q_F\ON 3.0\times 10^{-12}$&                            \\ 
  \hline
8&\RModel{2,1,0} &$3005\PM 26       $&$3686 \PM 32     $& -                && -            &$\uparrow      $& \\ % Figs. \ref{hjd79R210sz} and \ref{hjd79R210sgdet}\\
 &$p\ON7        $&$0.0025\PM0.0003  $&$0.0022\PM0.0003 $& -                && -            &$F\ON7.3       $& \PR{dcm.dat} = \PR{hjd79R210s.dat}              \\
 &$R  \ON0.01568$&                   &                  &                  && -            &$Q_F\ON0.000078$&                                                 \\ 
\hline
% Long :  1 period at edge, BUT NOT short 1 period!!! NO INTRERSECTING FREQS!
9&\RModel{3,1,0} &$3006\PM 18       $&$3687\PM 34      $&$7518\PM 219\WD   $&& -            & -             & \\ % Figs.\ref{hjd79R310sz} and \ref{hjd79R310sgdet} \\
 &$p\ON10       $&$0.0026\PM0.0004  $&$0.0022\PM0.0003 $&$0.0014\PM0.0003  $&& -            & -             & \PR{dcm.dat} = \PR{hjd79R310s.dat}              \\
 &$R  \ON0.01537$&                   &                  &                   && -            & -             &                                                 \\ 
\hline
% Long :  1 period at edge, BUT NOT short 1 period!!! NO INTRERSECTING FREQS!
   \multicolumn{9}{c}{Residuals of nine signals (\PR{file1} = \PR{hjd79R310sResiduals.dat})} \\
              & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1\Dd    $&$P_2 \& A_2 \Dd  $&$P_3 \& A_3\Dd  $&&\RModel{2,1,0}&\RModel{3,1,0} &                                                 \\
\hline
10&\RModel{1,1,0} &$5415\PM 124      $&     -            & -                &&$\uparrow    $&$\uparrow      $& \\ % Figs. \ref{hjd1012R110sz} and \ref{hjd1012R110sgdet}\\
  &  $p\ON4       $&$0.0014\PM0.0003 $&     -            & -                &&$F\ON8.0     $&$F\ON6.1       $& \PR{dcm.dat} = \PR{hjd1012R110s.dat}                \\
  &$R  \ON0.01530 $&                  &                  &                  &&$Q_F\ON0.000029$&$Q_F\ON 2.7\times 10^{-6}$&                                         \\ 
\hline
11&\RModel{2,1,0} &$5094\PM 177       $&$5122 \PM 136    $& -                && -            &$\leftarrow    $& \\ % Figs. \ref{hjd1012R210sz} and \ref{hjd1012R210sgdet}\\
$\RD$&$p\ON7      $&$0.02\PM0.01 \AD\HD$&$0.02 \PM0.01\AD\HD$& -              && -            &$F\ON4.1       $& \PR{dcm.dat} = \PR{hjd1012R210s.dat}                \\
  &$R  \ON0.01497$&                    &                  &                  && -            &$Q_F\ON0.0062  $&                                                    \\ 
\hline
% Long :  1 period at edge, BUT NOT short 1 period!!! INTERSECTING FREQS!
12&\RModel{3,1,0} &$5090\PM 120       $&$5172\PM 119      $&$127709\PM319252  $&& -            & -             & \\ % Figs.\ref{hjd1012R310sz} and \ref{hjd1012R310sgdet} \\
$\RD$&$p\ON10       $&$0.01\PM0.01\AD\HD$&$0.01 \PM0.01\AD\HD$&$0.00\PM0.05\AD\HD$&& -         & -             & \PR{dcm.dat} = \PR{hjd1012R310s.dat}              \\
  &$R  \ON0.01480$&                   &                  &                   && -              & -             &                                                 \\ 
\hline
% P1 P2 minima converge if periodogram, amplitude disperse, hits diagonal 
\end{tabular}
\begin{tabular}{clccccccccccc}
\hline
\multicolumn{11}{c}{Original data (Table \ref{TableHJD} = \PR{file1} = \PR{hjdXZAnd.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{3}{c}{Fisher-test}           &                                                  \\
                 \cline{3-6}                                                                 \cline{8-10}
M& Model         & $P_1 \& A_1    \Dd$&$P_2 \& A_2   \Dd$&$P_3 \& A_3  \Dd$&$P_4 \& A_4 \Dd$&&\RModel{2,1,2}&\RModel{3,1,2}  &\RModel{4,1,2}&                                                  \\
\hline
1&\RModel{1,1,2} &$13148\PM 109      $&     -            & -               & -              &&$\uparrow    $&$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{hjd14R112sz} and \ref{hjd14R112sgdet} \\
 &$p\ON6        $&$0.050 \PM0.001    $&     -            & -               & -              &&$F\ON5157    $&$F\ON2907      $&$F\ON2228    $& \PR{dcm.dat} = \PR{hjd14R112s.dat}               \\
 &$R  \ON0.3595$ &                    &                  &                 &                &&\REJ          &\REJ            &\REJ          &                                                  \\ 
\hline
2&\RModel{2,1,2} &$13420\PM28        $&$32196\pm 259    $& -               & -              && -            &$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{hjd14R212sz} and \ref{hjd14R212sgdet} \\
 &$p\ON9        $&$0.0582\PM0.0004   $&$0.081\PM0.001   $& -               & -              && -            &$F\ON44.0      $&$F\ON50.9    $& \PR{dcm.dat} = \PR{hjd14R212s.dat}               \\
 &$R  \ON0.02354$&                    &                  &                 &                && -            &\REJ            &\REJ          &                                                  \\ 
 \hline
3&\RModel{3,1,2} &$8124\PM 139        $&$13439\PM 25    $&$32948\PM340    $& -              && -            & -             &$\uparrow     $& \\ % Figs. \ref{hjd14R312sz} and \ref{hjd14R312sgdet} \\
 &$p\ON12       $&$0.0044\PM0.0004   $&$0.0575\PM0.0004 $&$0.084\PM0.001  $& -              && -            & -             &$F\ON51.8     $& \PR{dcm.dat} = \PR{hjd14R312s.dat}               \\
 &$R  \ON0.02098$&                    &                  &                 &                && -            & -             &\REJ           &                                                  \\ 
\hline
4&\RModel{4,1,2} &$6346\PM 63        $&$7754\PM 67      $&$13537\PM28     $&$33507\PM246    $&& -            & -            & -             & \\ % Figs. \ref{hjd14R412sz} and \ref{hjd14R412sgdet} \\
 &$p\ON15       $&$0.0055\PM0.0004   $&$0.0062\PM0.0004 $&$0.0568\PM0.0002$&$0.086\PM0.001  $&& -           & -             & -             & \PR{dcm.dat} = \PR{hjd14R412s.dat}               \\
 &$R  \ON0.01834$&                    &                  &                 &                && -            & -             & -             &                                                  \\ 
  \hline
\multicolumn{11}{c}{Four signal residuals (\PR{file1} =\PR{hjd14R312sResiduals.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{3}{c}{Fisher-test}           &                                                   \\
                 \cline{3-6}                                                                 \cline{8-10}
M& Model         & $P_1 \& A_1 \Dd   $&$P_2 \& A_2  \Dd $&$P_3 \& A_3\Dd  $&$P_4 \& A_4 \Dd$&&\RModel{2,1,0}&\RModel{3,1,0}  &\RModel{4,1,0}&                                                  \\
\hline
5&\RModel{1,1,0} &$4225\PM 17        $&     -            & -               & -              &&$\uparrow    $&$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{hjd58R110sz} and \ref{hjd58R110sgdet} \\
 &$p\ON4        $&$0.0025\PM0.0003   $&     -            & -               & -              &&$F\ON25.5    $&$F\ON21.9      $&$F\ON21.3    $& \PR{dcm.dat} = \PR{hjd58R110s.dat}               \\
 &$R\ON0.01747  $&                    &                  &                 &                &&$Q_F\ON 1.6\times10^{-11}$&\REJ&\REJ          &                                                  \\ 
\hline  
6&\RModel{2,1,0} &$4393\PM62         $&$4654\PM  77     $& -               & -              && -            &$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{hjd58R210sz} and \ref{hjd58R210sgdet} \\
$\RD$&$p\ON7    $&$0.01\PM0.01\AD\HD $&$0.01\PM0.01\AD\HD$& -               & -              && -            &$F\ON17.1      $&$F\ON18.0    $& \PR{dcm.dat} = \PR{hjd58R210s.dat}               \\
 &$R\ON0.01632  $&                    &                   &                 & -             && -            &$Q_F\ON7.0 \times 10^{-11}$&\REJ&                                                 \\ 
  \hline
% INTERSECTING FREQUENCIES!!!
7&\RModel{3,1,0} &$3714\PM36        $&$4347 \pm 45      $&$4716\PM66      $& -              && -            & -              &$\uparrow    $& \\ % Figs. \ref{hjd58R310sz} and \ref{hjd58R310sgdet}   \\
 &$p\ON10       $&$0.0024\PM 0.0003 $&$0.005\PM0.005\AD $&$0.004\PM0.005\AD$& -              && -            & -              &$F\ON18.0    $& \PR{dcm.dat} = \PR{hjd58R310s.dat}               \\
 &$R\ON0.01558  $&                   &                   &                 &                && -            & -              &$Q_F\ON2.2\times10^{-11}$& \                                            \\ 
\hline
% evince hjd58R310sfA.eps does not show diagonal frequncy hit, but one (1/20) amplitude pair disperses
8&\RModel{4,1,0} &$3019\PM27        $&$3732 \pm 40      $&$4320\PM56      $&$4723\PM100     $&& -            & -              & -            & Figs. \ref{hjd58R410sgdet} and \ref{hjd58R410sSignals} \\
 &$p\ON13       $&$0.0024\PM 0.0002$&$0.0026\PM0.0004 $&$0.005 \PM0.003\AD\HD$&$0.004\PM0.003\AD\HD$&& -    & -              & -            & \PR{dcm.dat} = \PR{hjd58R410s.dat}               \\
 &$R\ON0.01484  $&                   &                   &                 &                && -            & -              & -            &                                                  \\ 
  \hline
% Long :  1 period at edge, but NOT SHORT!
% evince hjd58R410sfA.eps does not show diagonal frequncy hit, but the amplitudes  disperse. Periods agree with 3 sigma limits, although figure does not show it
\multicolumn{11}{c}{Eight signal residuals (\PR{file1} =\PR{hjd58R310sResiduals.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{3}{c}{Fisher-test}           &                                                   \\
                 \cline{3-6}                                                                 \cline{8-10}
M& Model         & $P_1 \& A_1 \Dd   $&$P_2 \& A_2  \Dd $&$P_3 \& A_3\Dd  $&$P_4 \& A_4 \Dd$&&\RModel{2,1,0}&\RModel{3,1,0}  &\RModel{4,1,0}&                                                  \\
\hline
  9 &\RModel{1,1,0} &$5755\PM 444     $&     -            & -               & -              &&$\leftarrow  $&$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{hjd912R110sz} and \ref{hjd912R110sgdet} \\
  &$p\ON4        $&$0.0012\PM0.0003   $&     -            & -               & -              &&$F\ON5.3     $&$F\ON4.5       $&$F\ON3.6     $& \PR{dcm.dat} = \PR{hjd912R110s.dat}               \\
  &$R\ON0.01465  $&                    &                  &                 &                &&$Q_F\ON0.0013$&$Q_F\ON0.00014$&$Q_F=0.00018 $&                                                  \\ 
  \hline
10&\RModel{2,1,0}&$5695\PM160         $&$765490\PM313845 $& -               & -              && -            &$\leftarrow   $&$\leftarrow  $& \\ % Figs. \ref{hjd912R210sz} and \ref{hjd912R210sgdet} \\
  &$p\ON7        $&$0.0014\PM0.0003   $&$0.10\PM0.06\AD  $& -               & -              && -            &$F\ON3.8      $&$F\ON2.8     $& \PR{dcm.dat} = \PR{hjd912R210s.dat}               \\
  &$R\ON0.01444  $&                   &                   &                 & -             && -            &$Q_F\ON0.010   $&$Q_F=0.011   $&                                                 \\ 
  \hline
11&\RModel{3,1,0}&$5899\PM235       $&$7347 \pm 341     $&$725806\PM340851$& -              && -            & -              &$\leftarrow  $& \\ % Figs. \ref{hjd912R310sz} and \ref{hjd912R310sgdet}   \\
$\RD$&$p\ON10    $&$0.0016\PM 0.0004  $&$0.0011\PM0.0003  $&$0.08\PM0.05 \AD\HD$& -           && -            & -              &$F\ON1.8     $& \PR{dcm.dat} = \PR{hjd912R310s.dat}               \\
 &$R\ON0.01429   $&                    &                   &                 &                && -            & -              &$Q_F\ON0.15  $&                                                 \\ 
% Long :  3 period at edge, Short :  3 period at edge amplitude dispersion
\hline
12&\RModel{4,1,0}&$5547\PM393 \WD   $&$6959 \pm 472      $&$6962\PM2008  $&$725806\PM356436$&& -            & -              & -            & \\ % Figs. \ref{hjd912R410sz} and \ref{hjd912R410sgdet} \\
$\RD$&$p\ON13    $&$0.0012\PM 0.0004\AD\HD $&$0.010\PM0.004\AD\HD$&$0.010 \PM0.005\AD\HD$&$0.09\PM0.04\AD\HD$&& -  & -             & -            & \PR{dcm.dat} = \PR{hjd912R410s.dat}               \\
 &$R\ON0.01422  $&                   &                   &                 &                && -             & -              & -            &                                                  \\ 
  \hline
% P2 and P3: periodograms converge. frequncies intersect. amplitudes disperse
\end{tabular}
\begin{tabular}{cclccccccc}
\hline
  \multicolumn{9}{c}{Original data (Table \ref{TableD} $\equiv$ \PR{dXZAnd.dat})} \\
 &             & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                                          \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1 \Dd   $&$P_2 \& A_2 \Dd  $&$P_3 \& A_3\Dd  $&&\RModel{2,1,2}&\RModel{3,1,2} &                                               \\
\hline
1&\RModel{1,1,2} &$13168\PM 76       $&     -            & -               &&$\uparrow    $&$\uparrow     $& \\ %Figs. \ref{d13R112sz} and \ref{d13R112sgdet}  \\
  &$p\ON6        $&$0.050\PM0.002    $&     -            & -               &&$F\ON4794    $&$F\ON2663     $& \PR{dcm.dat} = \PR{d13R112s.dat}              \\
 &$R  \ON0.3607$ &                    &                  &                 &&\REJ          &\REJ           &                                               \\ 
\hline
2&\RModel{2,1,2} &$13428\PM 20       $&$32390\pm 320    $& -               && -            &$\uparrow     $& \\ % Figs. \ref{d13R212sz} and \ref{d13R212sgdet}  \\
 &$p\ON9        $&$0.0578\PM0.0003   $&$0.082\PM0.001   $& -               && -            &$F\ON38.1     $& \PR{dcm.dat} = \PR{d13R212s.dat}              \\
 &$R  \ON0.02528$&                    &                  &                 && -            &\REJ           &                                               \\ 
  \hline
3&\RModel{3,1,2} &$8296\PM 115       $&$13449\PM 31     $&$33079\PM280    $&& -            & -             & \\ % Figs. \ref{d13R312sz} and \ref{d13R312sgdet} \\
 &$p\ON12       $&$0.0043\PM0.0004   $&$0.0571\PM0.0004 $&$0.084\PM0.001  $&& -            & -             & \PR{dcm.dat} = \PR{d13R312s.dat}              \\
 &$R  \ON0.02286$&                    &                  &                 && -            & -             &                                               \\ 
\hline
\multicolumn{9}{c}{Residuals of three signals (\PR{d13R312sResiduals.dat})} \\
 &             & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1 \Dd   $&$P_2 \& A_2 \Dd $&$P_3 \& A_3 \Dd $&&\RModel{2,1,0}&\RModel{3,1,0} &                                  \\
\hline
4&\RModel{1,1,0} &$6122\PM 63       $&     -            & -               &&$\uparrow    $&$\uparrow      $& \\ % Figs. \ref{d46R110sz} and \ref{d46R110sgdet} \\
 &$p\ON4        $&$0.0039\PM0.0003  $&     -            & -               &&$F\ON14.1    $&$F\ON17.0      $& \PR{dcm.dat} = \PR{d46R110s.dat}              \\
 &$R  \ON0.02078$&                   &                  &      &&$Q_F\ON4.9\times10^{-9}$&\REJ             &                                                \\ 
  \hline
5&\RModel{2,1,0} &$2959\PM 27       $&$6105 \PM 42     $& -               && -            &$\uparrow      $& \\ % Figs. \ref{d46R210sz} and \ref{d46R210sgdet} \\
 &$p\ON7        $&$0.0025\PM0.0003  $&$0.0040\PM0.0003$& -                && -            &$F\ON19.2      $& \PR{dcm.dat} = \PR{d46R210s.dat}              \\
 &$R  \ON0.02000$&                   &                  &                 && -   &$Q_F\ON3.9\times10^{-12}$&                                                \\ 
  \hline % Long : Long :  1 period at edge,  but not short!
6&\RModel{3,1,0} &$4432\PM 55        $&$4585\PM 69      $&$6129\PM66      $&& -            & -              & \\ % Figs. \ref{d46R310sz} and \ref{d46R310sgdet} \\
$\RD$&$p\ON10    $&$0.01\PM0.02\AD\HD$&$0.01\PM0.02\AD\HD$&$0.0044\PM0.0003$&& -            & -              & \PR{dcm.dat} = \PR{d46R310s.dat}              \\
 &$R  \ON0.01899$&                   &                  &                 && -            & -              &                                                \\ 
\hline % Long :  1 period at edge, Long :  2 period at edge, but not short, amplitude dispersion INTERSECTING F1 & F2
\multicolumn{9}{c}{Residuals of six signals  (\PR{d46R310sResiduals.dat})} \\
 &              & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1 \Dd $&$P_2 \& A_2 \Dd $&$P_3 \& A_3  \Dd$&&\RModel{2,1,0}&\RModel{3,1,0} &                                    \\
\hline
  7&\RModel{1,1,0} &$2972\PM 30     $&     -            & -               &&$\uparrow    $&$\uparrow      $& \\ % Figs. \ref{d79R110sz} and \ref{d79R110sgdet} \\
 &$p\ON4        $&$0.0022\PM0.0004  $&     -            & -               &&$F\ON11.0    $&$F\ON8.8      $& \PR{dcm.dat} = \PR{d79R110s.dat}              \\
 &$R  \ON0.01836$&                   &                  &      &&$Q_F\ON4.2\times10^{-7} $&$Q_F\ON2.4\times10^{-9}$&                                       \\ 
\hline
8&\RModel{2,1,0} &$2984\PM 22       $&$3650 \PM 51    $& -               && -            &$\uparrow      $& \\ % Figs. \ref{d79R210sz} and \ref{d79R210sgdet} \\
 &$p\ON7        $&$0.0023\PM0.0005  $&$0.0020\PM0.0004$& -               && -            &$F\ON6.4       $& \PR{dcm.dat} = \PR{d79R210s.dat}              \\
 &$R  \ON0.01782$&                   &                 &                 && -            &$Q_F\ON0.00027 $&                                       \\ 
  \hline
% Long :  1 period at edge, but not short
9&\RModel{3,1,0} &$2990\PM 28      $&$3651 \PM 40     $&$7523\PM38\WD   $&& -            &-               & \\ % Figs. \ref{d79R310sz} and \ref{d79R310sgdet} \\
 &$p\ON10       $&$0.0023\PM0.0002 $&$0.0020\PM0.0002 $&$0.0014\PM0.0004$&& -            & -              & \PR{dcm.dat} = \PR{d79R310s.dat}              \\
 &$R  \ON0.01751$&                  &                  &                 && -            & -              &                                                \\ 
  \hline
% Long :  1 period at edge, but not short
\multicolumn{9}{c}{Residuals of nine signals  (\PR{d79R310sResiduals.dat})} \\
 &              & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1 \Dd $&$P_2 \& A_2 \Dd $&$P_3 \& A_3  \Dd$&&\RModel{2,1,0}&\RModel{3,1,0} &                                    \\
\hline
10&\RModel{1,1,0} &$5442\PM 193     $&     -            & -               &&$\leftarrow   $&$\leftarrow   $& \\ % Figs. \ref{d1012R110sz} and \ref{d1012R110sgdet} \\
$\RD$&$p\ON4    $&$0.0013\PM0.0003  $&     -            & -               &&$F\ON3.2      $&$F\ON3.3      $& \PR{dcm.dat} = \PR{d1012R110s.dat}              \\
 &$R  \ON0.01730$&                   &                  &                 &&$Q_F\ON0.023  $&$Q_F\ON0.0032 $&                                       \\ 
\hline
11&\RModel{2,1,0} &$5150\PM 187      $&$5178\PM 127    $& -               && -            &$\leftarrow    $& \\ % Figs. \ref{d1012R210sz} and \ref{d1012R210sgdet} \\
$\RD$&$p\ON7     $&$0.02\PM0.01\AD\HD$&$0.02\PM0.01\AD\HD$& -             && -            &$F\ON3.4       $& \PR{dcm.dat} = \PR{d1012R210s.dat}              \\
  &$R  \ON0.01715$&                   &                 &                 && -            &$Q_F\ON0.017   $&                                       \\
  \hline
% Long :  1 and 2 at edge long and short. amplitude disp ... intersecting freqs
12&\RModel{3,1,0} &$5151\PM 222     $&$5179 \PM 185    $&$95518\PM29866   $&& -            &-              & \\ % Figs. \ref{d1012R310sz} and \ref{d1012R310sgdet} \\
$\RD$&$p\ON10    $&$0.02\PM0.01\AD\HD$&$0.03\PM0.02\AD\HD$&$0.00\PM0.06\AD  $&& -            & -             & \PR{dcm.dat} = \PR{d1012R310s.dat}              \\
 &$R  \ON0.01699$&                  &                   &                  && -            & -             &                                                \\ 
\hline
% Long :  1 period at edge Long :  2 period at edge Long :  3 period at edge Short :  1 period at edge Short :  2 period at edge intersecting freqs!
\end{tabular}
\begin{tabular}{clccccccccccc}
\hline
\multicolumn{11}{c}{Original data (Table \ref{TableD} = \PR{file1} = \PR{dXZAnd.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{3}{c}{Fisher-test}           &                                                  \\
                 \cline{3-6}                                                                 \cline{8-10}
M& Model         & $P_1 \& A_1    \Dd$&$P_2 \& A_2   \Dd$&$P_3 \& A_3  \Dd$&$P_4 \& A_4 \Dd$&&\RModel{2,1,2}&\RModel{3,1,2}  &\RModel{4,1,2}&                                                  \\
\hline
  1&\RModel{1,1,2} &$13168\PM 86     $&     -            & -               & -              &&$\uparrow    $&$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{d14R112sz} and \ref{d14R112sgdet}     \\
 &$p\ON6        $&$0.050 \PM0.002    $&     -            & -               & -              &&$F\ON4794    $&$F\ON2663      $&$F\ON2026    $& \PR{dcm.dat} = \PR{d14R112s.dat}                 \\
 &$R  \ON0.3607$ &                    &                  &                 &                &&\REJ          &\REJ            &\REJ          &                                                  \\ 
  \hline
2&\RModel{2,1,2} &$13428\PM28        $&$32390\pm 385    $& -               & -              && -            &$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{d14R212sz} and \ref{d14R212sgdet}     \\
 &$p\ON9        $&$0.0578\PM0.0006   $&$0.082\PM0.001   $& -               & -              && -            &$F\ON38.1      $&$F\ON46.0    $& \PR{dcm.dat} = PR{d14R212s.dat}                  \\
 &$R  \ON0.02528$&                    &                  &                 &                && -            &\REJ            &\REJ          &                                                  \\ 
\hline
3&\RModel{3,1,2} &$8296\PM 127        $&$13449\PM 22    $&$33079\PM249   $& -              && -            & -               &$\uparrow     $& \\ % Figs. \ref{d14R312sz} and \ref{d14R312sgdet}    \\
 &$p\ON12       $&$0.0043\PM0.0004   $&$0.0571\PM0.0003 $&$0.084\PM0.001  $& -              && -            & -              &$F\ON48.7     $& \PR{dcm.dat} = \PR{d14R312s.dat}                \\
  &$R  \ON0.02286$&                    &                  &                 &                && -            & -             &\REJ           &                                                 \\
\hline
 4&\RModel{4,1,2} &$6316\PM 79       $&$7956\PM 107    $&$13547\PM16     $&$33766\PM282    $&& -            & -              & -             & \\ % Figs. \ref{d14R412sz} and \ref{d14R412sgdet}     \\
 &$p\ON15       $&$0.00533\PM0.00005  $&$0.0059\PM0.0004$&$0.0563\PM0.0003$&$0.087\PM0.001 $&& -            & -              & -             & \PR{dcm.dat} = \PR{d14R412s.dat}                 \\
 &$R  \ON0.02013$&                     &                 &                 &                && -            & -              & -             &                                                  \\ 
  \hline
\multicolumn{11}{c}{Four signal residuals (\PR{file1} =\PR{d14R412sResiduals.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{3}{c}{Fisher-test}           &                                                   \\
                 \cline{3-6}                                                                 \cline{8-10}
M& Model         & $P_1 \& A_1 \Dd   $&$P_2 \& A_2  \Dd $&$P_3 \& A_3\Dd  $&$P_4 \& A_4 \Dd$&&\RModel{2,1,0}&\RModel{3,1,0}  &\RModel{4,1,0}&                                                  \\
\hline
5&\RModel{1,1,0} &$4266\PM 55        $&     -            & -               & -              &&$\uparrow    $&$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{d58R110sz} and \ref{d58R110sgdet}     \\
 &$p\ON4        $&$0.0024\PM0.0004   $&     -            & -               & -              &&$F\ON21.6    $&$F\ON18.2      $&$F\ON16.5    $& \PR{dcm.dat} = \PR{d58R110s.dat}                 \\
 &$R\ON0.01936  $&                    &                  &                 &                &&$Q_F\ON 1.4\times10^{-13}$&\REJ&\REJ          &                                                  \\ 
\hline  
 6&\RModel{2,1,0} &$4431\PM74         $&$4652 \pm 83     $& -               & -              && -            &$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{d58R210sz} and \ref{d58R210sgdet}     \\
$\RD$&$p\ON7     $&$0.006\PM0.008\AD\HD$&$0.0057\PM0.008\AD\HD$& -             & -              && -            &$F\ON14.0      $&$F\ON13.2    $& \PR{dcm.dat} = \PR{d58R210s.dat}                 \\
 &$R\ON0.01827$&                      &                   &                & -              && -            &$Q_F\ON6.2 \times 10^{-9}$&$Q_F\ON1.7\times10^{-14}$&                             \\ 
\hline 
% Long :  1 period at edge, Long :  2 period at edge, but not short! Weak dispersion. 3 sigma INTERSECTING FREQ. Just on the limit: not 2 sigma.  
7&\RModel{3,1,0} &$3710\PM51        $&$4367 \pm 60      $&$4718\PM88      $& -              && -            & -              &$\uparrow    $& \\ % Figs. \ref{d58R310sz} and \ref{d58R310sgdet} \\
$\RD$&$p\ON10   $&$0.0023\PM 0.0002 $&$0.005\PM0.009\AD\HD$&$0.004\PM0.009\AD\HD$& -             && -            & -              &$F\ON12.0    $& \PR{dcm.dat} = \PR{d58R310s.dat}               \\
 &$R\ON0.01759  $&                   &                   &                 &                && -            & -              &$9.1\times10^{-8}$&                                             \\ 
\hline
%  Weak dispersion. 3 sigma INTERSECTING FREQ. Just on the limit: not 2 sigma.
8&\RModel{4,1,0} &$2984\PM31        $&$3711\pm 33       $&$4355\PM40      $&$4725\PM77     $&& -            & -              &$            $& \\ % Figs. \ref{d58R410sz} and \ref{d58R410sgdet} \\
 &$p\ON13       $&$0.0021 \PM 0.0004$&$0.0024\PM0.0004 $&$0.005\PM0.001\AD$&$0.004\PM0.001\AD$&& -          & -              &$            $& \PR{dcm.dat} = \PR{d58R410s.dat}               \\
 &$R\ON0.01702  $&                   &                   &                 &                && -            & -              &              &                                                  \\ 
\hline
% Long :  1 period at edge, but NOT SHORT. amplitude dispersion, no intersecting freqs
\multicolumn{11}{c}{Eight signal residuals (\PR{file1} =\PR{d58R410sResiduals.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{3}{c}{Fisher-test}           &                                                   \\
                 \cline{3-6}                                                                 \cline{8-10}
M& Model         & $P_1 \& A_1 \Dd   $&$P_2 \& A_2  \Dd $&$P_3 \& A_3\Dd  $&$P_4 \& A_4 \Dd$&&\RModel{2,1,0}&\RModel{3,1,0}  &\RModel{4,1,0}&                                                  \\
\hline
9 &\RModel{1,1,0} &$72581\PM 32214    $&     -            & -               & -              &&$\leftarrow  $&$\leftarrow    $&$\uparrow    $& \\ % Figs. \ref{d912R110sz} and \ref{d912R110sgdet}     \\
$\RD$&$p\ON4     $&$0.07\PM0.05 \AD\HD$&     -            & -               & -              &&$F\ON4.6     $&$F\ON3.7       $&$F\ON3.3     $& \PR{dcm.dat} = \PR{d912R110s.dat}                 \\
  &$R\ON0.01684  $&                    &                  &                 &                &&$Q_F\ON0.0034$&$Q_F=0.0011    $&$0.00057     $&                                                  \\ 
\hline   
10&\RModel{2,1,0} &$6859\PM227        $&$6910 \pm 403     $& -              & -              && -            &$\leftarrow    $&$\leftarrow  $& \\ % Figs. \ref{d912R210sz} and \ref{d912R210sgdet}     \\
$\RD$&$p\ON7     $&$0.03\PM0.02\AD\HD $&$0.03\PM0.02\AD\HD $& -             & -              && -            &$F\ON2.8       $&$F\ON2.6     $& \PR{dcm.dat} = \PR{d912R210s.dat}                 \\
  &$R\ON0.01663$&                      &                   &                & -              && -            &$Q_F\ON0.037   $&$Q_F\ON0.015 $&                             \\ 
  \hline
% Intersecting F1 F2 frequencies!!!
11&\RModel{3,1,0} &$6756\PM265        $&$6906 \pm507      $&$726388\PM309272$& -             && -            & -              &$\leftarrow  $& \\ % Figs. \ref{d912R310sz} and \ref{d912R310sgdet} \\
$\RD$&$p\ON10    $&$0.01\PM 0.01\AD\HD$&$0.01\PM0.01\AD\HD$&$0.02\PM0.04\AD$& -              && -            & -              &$F\ON2.4     $& \PR{dcm.dat} = \PR{d912R310s.dat}               \\
  &$R\ON0.01650  $&                   &                   &                 &                && -            & -              &$Q_F=0.065   $&                                             \\ 
\hline
% Intersecting F1 F2 frequencies!!!
12&\RModel{4,1,0} &$5451\PM386\WD    $&$7713\pm 446      $&$7909\PM272      $&$8046\PM929     $&& -          & -              &$            $& \\ % Figs. \ref{d912R410sz} and \ref{d912R410sgdet} \\
$\RD$ &$p\ON13   $&$0.001\PM 0.001\AD$&$0.0\PM0.1\AD\HD  $&$0.1\PM0.2 \AD\HD$&$0.08\PM0.05\AD\HD$&& -        & -              &$            $& \PR{dcm.dat} = \PR{d912R410s.dat}               \\
 &$R\ON0.01639   $&                   &                   &                  &                && -           & -              &              &                                                  \\ 
\hline
% P1 amp dispersion, P2, P3 and P4 intersect
\end{tabular}
\begin{tabular}{cclccccccc}
\hline
  \multicolumn{9}{c}{Original data (Table \ref{TableJD} $\equiv$ \PR{jdXZAnd.dat})} \\
 &             & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1   \Dd $&$P_2 \& A_2 \Dd  $&$P_3 \& A_3\Dd  $&&\RModel{2,1,2}&\RModel{3,1,2} &                                       \\
\hline
1&\RModel{1,1,2} &$13146\PM 101       $&     -            & -              &&$\uparrow    $&$\uparrow     $& \\ % Figs. \ref{jd13R112sz} and \ref{jd13R112sgdet} \\
  &$p\ON6        $&$0.050\PM0.001    $&     -             & -              &&$F\ON3816    $&$F\ON2111     $& \PR{dcm.dat} = \PR{jd13R112s.dat}              \\
  &$R  \ON0.3605$ &                    &                  &                &&\REJ          &\REJ           &                                                \\
\hline
2&\RModel{2,1,2} &$13421\PM 26       $&$31957\pm 268    $& -               && -            &$\uparrow     $& \\ % Figs. \ref{jd13R212sz} and \ref{jd13R212sgdet} \\
 &$p\ON9        $&$0.0585\PM0.0004   $&$0.079\PM0.001   $& -               && -            &$F\ON36.0     $& \PR{dcm.dat} = \PR{jd13R212s.dat}              \\
 &$R  \ON0.03118$&                    &                  &                 && -            &\REJ           &                                                \\ 
\hline
 3&\RModel{3,1,2} &$8011\PM 126      $&$13438\PM 32     $&$32705\PM426    $&& -            & -             & \\ % Figs. \ref{jd13R312sz} and \ref{jd13R312sgdet} \\
 &$p\ON12       $&$0.0046\PM0.0005   $&$0.0578\PM0.0006 $&$0.082\PM0.002  $&& -            & -             & \PR{dcm.dat} = \PR{jd13R312s.dat}              \\
 &$R  \ON0.02835$&                    &                  &                 && -            & -             &                                               \\ 
\hline
\multicolumn{9}{c}{Residuals of three signals (\PR{jd13R312sResiduals.dat})} \\
 &             & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1   \Dd $&$P_2 \& A_2\Dd   $&$P_3 \& A_3\Dd  $&&\RModel{2,1,0}&\RModel{3,1,0} &                                  \\
\hline
4&\RModel{1,1,0} &$6032\PM 60       $&     -            & -               &&$\uparrow    $&$\uparrow      $& \\ % Figs. \ref{jd46R110sz} and \ref{jd46R110sgdet} \\
 &$p\ON4        $&$0.0040\PM0.0005  $&     -            & -               &&$F\ON13.5    $&$F\ON14.3      $& \PR{dcm.dat} = \PR{jd46R110s.dat}              \\
 &$R  \ON0.02620$&                   &                  &       &&$Q_F\ON1.2\times10^{-8}$&$Q_F\ON1.0\times10^{-15}$&                                       \\ 
  \hline
 5&\RModel{2,1,0} &$2954\PM 22       $&$6021 \PM 55     $& -               && -            &$\uparrow      $& \\ % Figs. \ref{jd46R210sz} and \ref{jd46R210sgdet} \\
 &$p\ON7        $&$0.0027\PM0.0004  $&$0.0042\PM0.0003$& -                 && -            &$F\ON14.6      $& \PR{dcm.dat} = \PR{jd46R210s.dat}              \\
 &$R  \ON0.02526$&                   &                  &                  && -    &$Q_F\ON2.6\times10^{-9}$&                                                \\ 
\hline % Long :  1 period at edge, but not short!
6&\RModel{3,1,0} &$4432\PM 72        $&$4540\PM 91      $&$6069\PM44      $&& -            & -              & \\ % Figs. \ref{jd46R310sz} and \ref{jd46R310sgdet} \\
$\RD$&$p\ON10   $&$0.01\PM0.02\AD\HD$&$0.02\PM0.02\AD\HD$&$0.0046\PM0.0004 $&& -          & -              & \PR{dcm.dat} = \PR{jd46R310s.dat}              \\
 &$R  \ON0.02428$&                   &                  &                  && -            & -              &                                                \\ 
\hline % Long :  1 period at edge, Long :  2 period at edge, amplitude dispersion, INTERSECTING FREQS!
\multicolumn{9}{c}{Residuals of six signals  (\PR{jd46R310sResiduals.dat})} \\
 &              & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1   \Dd$&$P_2 \& A_2 \Dd  $&$P_3 \& A_3 \Dd $&&\RModel{2,1,0}&\RModel{3,1,0} &                                    \\
\hline
7&\RModel{1,1,0} &$2982\PM 35       $&     -            & -               &&$\uparrow    $&$\uparrow      $& \\ % Figs. \ref{jd79R110sz} and \ref{jd79R110sgdet} \\
 &$p\ON4        $&$0.0024\PM0.0005  $&     -            & -               &&$F\ON12.6    $&$F\ON8.7       $& \PR{dcm.dat} = \PR{jd79R110s.dat}              \\
 &$R  \ON0.02351$&                   &                  &      &&$Q_F\ON4.3\times10^{-8} $&$Q_F\ON3.0\times10^{-9}$&                                       \\ 
\hline
% Long :  1 period at edge, but not SHORT!
8&\RModel{2,1,0} &$2999\PM 34       $&$3672 \PM 37     $& -               && -            &$\leftarrow    $& \\ % Figs. \ref{jd79R210sz} and \ref{jd79R210sgdet} \\
 &$p\ON7        $&$0.0026\PM0.0004  $&$0.0024\PM0.0004 $& -               && -            &$F\ON4.7       $& \PR{dcm.dat} = \PR{jd79R210s.dat}              \\
 &$R  \ON0.02272$&                   &                  &                 && -            &$Q_F\ON0.003   $&                                               \\ 
  \hline
% Long :  1 period at edge, but not SHORT!
 9&\RModel{3,1,0} &$3001\PM 36      $&$3670 \PM 31     $&$7671\PM337\WD   $&& -            &-               & \\ % Figs. \ref{jd79R310sz} and \ref{jd79R310sgdet} \\
 &$p\ON10       $&$0.0026\PM0.0004  $&$0.0024\PM0.0004 $&$0.0014\PM0.0004$&& -            & -              & \PR{dcm.dat} = \PR{jd79R310s.dat}              \\
 &$R  \ON0.02243$&                   &                  &                 && -            & -              &                                                \\ 
  \hline
% Long :  1 period at edge NOT SHORT!
\multicolumn{9}{c}{Residuals of nine signals  (\PR{jd79R310sResiduals.dat})} \\
 &              & \multicolumn{3}{c}{Period analysis}                     &~~~~& \multicolumn{2}{c}{Fisher-test} &                             \\
                 \cline{3-5}                                                                 \cline{7-8}
M&Model          & $P_1 \& A_1   \Dd$&$P_2 \& A_2 \Dd  $&$P_3 \& A_3 \Dd $&&\RModel{2,1,0}&\RModel{3,1,0} &                                    \\
\hline
10&\RModel{1,1,0} &$5436\PM 201     $&     -            & -               &&$\leftarrow    $&$\leftarrow $& \\ % Figs. \ref{jd1012R110sz} and \ref{jd1012R110sgdet} \\
$\RD$&$p\ON4    $&$0.0013\PM0.0003  $&     -            & -               &&$F\ON2.6    $&$F\ON3.0       $& \PR{dcm.dat} = \PR{jd1012R110s.dat}                 \\
 &$R  \ON0.02221$&                   &                  &                 &&$Q_F\ON0.049$&$Q_F\ON0.0069  $&                                            \\ 
  \hline  
% Long :  1 period at edge, but not SHORT!
11&\RModel{2,1,0} &$5446\PM 374      $&$766660\PM274978$& -               && -            &$\leftarrow    $& \\ % Figs. \ref{jd1012R210sz} and \ref{jd1012R210sgdet} \\
$\RD$ &$p\ON     $&$0.0014\PM0.0003  $&$0.08\PM0.07\AD  $& -               && -            &$F\ON3.3       $& \PR{dcm.dat} = \PR{jd1012R210s.dat}              \\
 &$R  \ON0.02205$&                   &                  &                 && -            &$Q_F\ON0.020   $&                                               \\ 
 \hline
% Long :  1 period at edge, but not SHORT!
12&\RModel{3,1,0} &$5143\PM 221     $&$5171\PM 151     $&$282661\PM322887$&& -            &-               & \\ % Figs. \ref{jd1012R310sz} and \ref{jd1012R310sgdet} \\
$\RD$&$p\ON10   $&$0.02\PM0.02\AD\HD$&$0.02\PM0.02\AD\HD$&$0.01\PM0.06\AD$&& -            & -              & \PR{dcm.dat} = \PR{jd1012R310s.dat}              \\
 &$R  \ON0.02185$&                   &                  &                 && -            & -              &                                                \\ 
  \hline
% F1 and F2 intersect
\end{tabular}
\begin{tabular}{clccccccccccc}
\hline
\multicolumn{11}{c}{Original data (Table \ref{TableD} = \PR{file1} = \PR{jdXZAnd.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{3}{c}{Fisher-test}           &                                                    \\
                 \cline{3-6}                                                                 \cline{8-10}
M& Model         & $P_1 \& A_1    \Dd$&$P_2 \& A_2   \Dd$&$P_3 \& A_3  \Dd$&$P_4 \& A_4 \Dd$&&\RModel{2,1,2}&\RModel{3,1,2}  &\RModel{4,1,2}&                                                   \\
\hline
1&\RModel{1,1,2} &$13146\PM 88       $&     -            & -               & -              &&$\uparrow    $&$\uparrow      $&$\uparrow    $& \\ %Figs. \ref{jd14R112sz} and \ref{jd14R112sgdet}    \\
 &$p\ON6        $&$0.050 \PM0.001    $&     -            & -               & -              &&$F\ON3816    $&$F\ON2111      $&$F\ON1567    $& \PR{dcm.dat} = \PR{jd14R112s.dat}                 \\
 &$R  \ON0.3605$ &                    &                  &                 &                &&\REJ          &\REJ            &\REJ          &                                                   \\ 
\hline  
2&\RModel{2,1,2} &$13421\PM20        $&$31957\pm 297    $& -               & -              && -            &$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{jd14R212sz} and \ref{jd14R212sgdet}    \\
 &$p\ON9        $&$0.0585\PM0.0005   $&$0.079\PM0.001   $& -               & -              && -            &$F\ON36.0      $&$F\ON39.2    $& \PR{dcm.dat} = \PR{jd14R212s.dat}                  \\
 &$R  \ON0.03118$&                    &                  &                 &                && -            &\REJ            &\REJ          &                                                   \\ 
\hline
% TODAY jd14R  
3&\RModel{3,1,2} &$8011\PM 125        $&$13438\PM 29    $&$32705 \PM526    $& -             && -            & -             &$\uparrow     $& \\ % Figs. \ref{jd14R312sz} and \ref{jd14R312sgdet}  \\
 &$p\ON12       $&$0.0046\PM0.0004   $&$0.0578\PM0.0005 $&$0.082\PM0.002  $& -              && -            & -             &$F\ON38.6     $& \PR{dcm.dat} = \PR{jd14R312s.dat}                \\
 &$R  \ON0.02835$&                    &                  &                 &                && -            & -             &\REJ           &                                                  \\ 
  \hline
4&\RModel{4,1,2} &$6283\PM 120       $&$7738\PM 186     $&$13534\PM24      $&$33140\PM374  $&& -            & -             & -             & \\ % Figs. \ref{jd14R412sz} and \ref{jd14R412sgdet} \\
 &$p\ON15       $&$0.005\PM0.001     $&$0.006\PM0.001   $&$0.0572\PM0.0006$&$0.084\PM0.001 $&& -            & -             & -             & \PR{dcm.dat} = \PR{jd14R412s.dat}               \\
 &$R  \ON0.02560$&                    &                  &                 &                && -            & -             & -             &                                                  \\ 
  \hline  
\multicolumn{11}{c}{Four signal residuals (\PR{file1} =\PR{jd14R412sResiduals.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{3}{c}{Fisher-test}           &                                                   \\
                 \cline{3-6}                                                                 \cline{8-10}
M& Model         & $P_1 \& A_1 \Dd   $&$P_2 \& A_2  \Dd $&$P_3 \& A_3\Dd  $&$P_4 \& A_4 \Dd$&&\RModel{2,1,0}&\RModel{3,1,0}  &\RModel{4,1,0}&                                                  \\
\hline
5&\RModel{1,1,0} &$4186\PM 80        $&     -            & -               & -              &&$\uparrow    $&$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{jd58R110sz} and \ref{jd58R110sgdet} \\
 &$p\ON4        $&$0.0024\PM0.0005   $&     -            & -               & -              &&$F\ON18.1    $&$F\ON16.2      $&$F\ON15.6    $& \PR{dcm.dat} = \PR{jd58R110s.dat}               \\
 &$R\ON0.02482  $&                    &                  &                 &                &&$Q_F\ON 1.9\times10^{-11}$&\REJ&\REJ          &                                                  \\ 
\hline
6&\RModel{2,1,0} &$4430\PM81         $&$4584 \pm 86     $& -               & -              && -            &$\uparrow      $&$\uparrow    $& \\ % Figs. \ref{jd58R210sz} and \ref{jd58R210sgdet} \\
$\RD$&$p\ON7     $&$0.01\PM0.02\AD\HD$&$0.01 \PM0.02\AD\HD$& -             & -              && -            &$F\ON13.8      $&$F\ON13.8    $& \PR{dcm.dat} = \PR{jd58R210s.dat}               \\
 &$R\ON0.02364$&                      &                  &                 & -             && -             &$Q_F\ON7.8 \times 10^{-9}$&$Q_F\ON4.0\times10^{-15}$&                             \\ 
\hline
%Long :  1 period at edge, Long :  2 period at edge, but not short! Amplitude dispersion.
 7&\RModel{3,1,0} &$3692\PM52        $&$4354 \pm 86     $&$4695\PM83      $& -              && -          & -                &$\uparrow    $& \\ % Figs. \ref{jd58R310sz} and \ref{jd58R310sgdet} \\
$\RD$ &$p\ON10   $&$0.0026\PM 0.0004 $&$0.01\PM0.01\AD\HD$&$0.00\PM0.01\AD\HD$& -            && -            & -              &$F\ON13.3    $& \PR{dcm.dat} = \PR{jd58R310s.dat}               \\
 &$R\ON0.02277  $&                   &                   &                 &                && -            & -              &$1.6\times10^{-8}$&                                              \\ 
\hline
% P2 and P2 periodograms do not converge. amplitudes disperse. frequncies intersect
8&\RModel{4,1,0} &$3103\PM37        $&$3716 \pm 28      $&$4357\PM70       $&$4662\PM96     $&& -            & -             &     -        & \\ % Figs. \ref{jd58R410sz} and \ref{jd58R410sgdet} \\
 &$p\ON13       $&$0.0025\PM 0.0004 $&$0.0028\PM0.0004  $&$0.01\PM0.02\AD\HD$&$0.01\PM0.02\AD\HD$&& -        & -              &     -        & \PR{dcm.dat} = \PR{jd58R410s.dat}               \\
 &$R\ON0.02196  $&                   &                   &                  &                && -            & -              &     -        &                                                  \\ 
  \hline
  % Periodogram OK. Amplitude dispersion. Intersecting freqs F3 & F4
\multicolumn{11}{c}{Eight signal residuals (\PR{file1} =\PR{jd58R410sResiduals.dat})} \\
 &               & \multicolumn{4}{c}{Period analysis}                                    &~~~~& \multicolumn{3}{c}{Fisher-test}           &                                                   \\
                 \cline{3-6}                                                                 \cline{8-10}
M& Model         & $P_1 \& A_1 \Dd   $&$P_2 \& A_2  \Dd $&$P_3 \& A_3\Dd  $&$P_4 \& A_4 \Dd$&&\RModel{2,1,0}&\RModel{3,1,0}  &\RModel{4,1,0}&                                                  \\
\hline
9 &\RModel{1,1,0}&$5633\PM 214       $&     -            & -               & -              &&$\leftarrow$&$\leftarrow    $&$\leftarrow   $& \\ %Figs. \ref{jd912R110sz} and \ref{jd912R110sgdet} \\
  &$p\ON4       $&$0.0012\PM0.0003   $&     -            & -               & -              &&$F\ON3.5    $&$F\ON2.7      $&$F\ON2.3      $& \PR{dcm.dat} = \PR{jd912R110s.dat}               \\
  &$R\ON0.02178 $&                    &                  &                 &                &&$Q_F\ON0.014$&$Q_F\ON0.013  $&$Q_F=0.014    $&                                                  \\ 
  \hline
10&\RModel{2,1,0} &$5629\PM394       $&$271462\pm336800\HD$& -             & -              && -            &$\leftarrow   $&$\leftarrow   $& \\ %Figs. \ref{jd912R210sz} and \ref{jd912R210sgdet} \\
$\RD$&$p\ON7     $&$0.0013\PM0.0004   $&$0.02 \PM0.09\AD $& -               & -              && -            &$F\ON1.8      $&$F\ON1.7      $& \PR{dcm.dat} = \PR{jd912R210s.dat}               \\
 &$R\ON0.02157$&                      &                  &                 & -              && -            &$Q_F\ON0.14   $&$Q_F\ON0.12   $&                             \\ 
  \hline
% Long :  2 period at edge, but not short! amplitude dispersion
11&\RModel{3,1,0} &$5708\PM104        $&$9159 \pm1039   $&$133667\PM341095\HD$& -           && -            & -              &$\leftarrow  $& \\ %Figs. \ref{jd912R310sz} and \ref{jd912R310sgdet} \\
$\RD$&$p\ON10    $&$0.0014\PM 0.0004 $&$0.0009\PM0.0003 $&$0.00\PM0.09\AD $& -              && -            & -              &$F\ON1.5     $& \PR{dcm.dat} = \PR{jd912R310s.dat}               \\
  &$R\ON0.02146  $&                   &                  &                 &                && -            & -              &$Q_F\ON0.21  $&                                              \\ 
\hline
% amplitude dispersion, but NO INTERSECTING FREQS!
 12&\RModel{4,1,0}&$3039\PM121        $&$3049 \pm 217      $&$5665\PM205\WD   $&$168753\PM298188$&& -         & -             &     -        & \\ %Figs. \ref{jd912R410sz} and \ref{jd912R410sgdet} \\
$\RD$&$p\ON13    $&$0.019\PM0.008\AD\HD$&$0.019\PM0.008\AD\HD$&$0.0014\PM0.0004$&$0.01\PM0.06\AD\HD$&& -            & -             &     -        & \PR{dcm.dat} = \PR{jd912R410s.dat}               \\
 &$R\ON0.02137   $&                   &                   &                &                 && -            & -             &     -        &                                                  \\ 
  \hline
% Amplitude dispersion. INTERSECTING F1 F2
\end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \multicolumn{5}{c}{Table \ref{TableHJD}} & &
    \multicolumn{5}{c}{Table \ref{TableD}}   & &
    \multicolumn{5}{c}{Table \ref{TableJD}}   \\
    \multicolumn{5}{c}{\HJDdata} & &
    \multicolumn{5}{c}{\Ddata} & &
    \multicolumn{5}{c}{\JDdata}   \\
    \multicolumn{5}{c}{$1^{\mathrm{y}}$ signal=No, $1^{\mathrm{y}}$ window=Yes } & &
    \multicolumn{5}{c}{$1^{\mathrm{y}}$ signal=No, $1^{\mathrm{y}}$ window=No} & &
    \multicolumn{5}{c}{$1^{\mathrm{y}}$ signal=Yes, $1^{\mathrm{y}}$ window=Yes}   \\
    \cline{1-5}
    \cline{7-11}
    \cline{13-17}
    \multicolumn{2}{c}{Table \ref{Tablehjd13}: \threetest} & &
    \multicolumn{2}{c}{Table \ref{Tablehjd14}: \fourtest}  & & 
    \multicolumn{2}{c}{Table \ref{Tabled13}: \threetest}   & &
    \multicolumn{2}{c}{Table \ref{Tabled14}: \fourtest}    & &
    \multicolumn{2}{c}{Table \ref{Tablejd13}:  \threetest} & &
    \multicolumn{2}{c}{Table \ref{Tablejd14}:   \fourtest} \\
M &$P  \& A   \Dd  $&  & M &$P \&A  \Dd     $& & M &$P \& A \Dd     $& & M &$P\&A \Dd$& &M&$P \& A \Dd     $& & M&$P \& A \Dd$ \\  
    \cline{1-2}
    \cline{4-5}
    \cline{7-8}
    \cline{10-11}
    \cline{13-14}
    \cline{16-17}
3 &$32948 \pm 273       $&& 4&$33507\pm246           $&& 3&$33079\pm280         $&& 4&$33766\pm282         $&& 3&$32705\pm429         $&& 4&$33140\pm374    $\\
  &$0.084 \pm0.001      $&&  &$0.086\pm0.001         $&&  &$0.084\pm0.001       $&&  &$0.087\pm0.001       $&&  &$0.082\pm0.002       $&&  &$0.084\pm0.001  $\\
    \hline
3 &$13439\pm 23         $&& 4&$13537\pm28            $&& 3&$13449\pm31          $&& 4&$13547\pm16          $&& 3&$13438\pm32          $&& 4&$13534\pm24     $\\
  &$0.0575\pm0.0004     $&&  &$0.0568\pm0.0002       $&&  &$0.0571\pm0.0004     $&&  &$0.0563\pm0.0003     $&&  &$0.0578\pm0.0006     $&&  &$0.0572\pm0.0006$\\
    \hline
3 &$8124 \pm127         $&& 4&$7754\pm67             $&& 3&$8296\pm115          $&& 4&$7956\pm106          $&& 3&$8011\pm126          $&& 4&$7738\pm186     $\\    
  &$0.0044\pm0.0004     $&&  &$0.0062\pm0.0005       $&&  &$0.0043\pm0.0004     $&&  &$0.0059\pm0.0004     $&&  &$0.0046\pm0.0005     $&& &$0.006\pm0.001  $\\
    \hline
6 &$6092 \pm 379        $&& 4&$6346\pm 63            $&& 6&$6129\pm66           $&& 4&$6316\pm79           $&& 6&$6069\pm44           $&& 4&$6283\pm120      $\\
  &$0.0044\pm0.0004     $&&  &$0.0055\pm0.0004       $&&  &$0.0044\pm0.0003     $&&  &$0.00533\pm0.00005   $&&  &$0.0046\pm0.0004     $&& &$0.005 \pm0.001   $\\
    \hline
6 &$4614 \pm 80         $&& 8&$4723\pm 100           $&& 6&$4585\pm69           $&& 8&$4725\pm77           $&& 6&$4540\pm91           $&& 8&$4662\pm96       $\\
  &$0.01\pm0.02\AD\HD   $&&  &$0.004\pm0.003\AD\HD   $&&  &$0.01\pm0.02\AD\HD   $&&  &$0.004\pm0.001\AD     $&&  &$0.02\pm0.02\AD\HD  $&& &$0.01\pm0.02\AD\HD$\\
\hline
6 &$4480 \pm 91         $&& 8&$4320\pm 56            $&& 6&$4432\pm55           $&& 8&$4355\pm40           $&& 6&$4432\pm72           $&& 8&$4357\pm70      $\\
  &$0.01\pm0.02\AD\HD   $&&  &$0.005\pm0.003\AD\HD    $&&  &$0.01\pm0.02\AD\HD   $&&  &$0.005\pm0.001\AD     $&&  &$0.01\pm0.02\AD\HD  $&&  &$0.01\pm0.02\AD\HD$\\
\hline
9 &$7518 \pm 219\WD     $&& 8&$3732\pm 40            $&& 9&$7523\pm38           $&& 8&$3711\pm 33         $&& 9&$7671\pm337           $&& 8&$3716\pm28      $\\
  &$0.0014\pm0.0003     $&&  &$0.0026\pm0.0004       $&&  &$0.0014\pm0.0004\WD  $&&  &$0.0024\pm0.0004     $&&  &$0.0014\pm0.0004\WD  $&&  &$0.0028\pm0.0004$ \\
\hline
9 &$3687 \pm 34         $&& 8&$3019\pm 27            $&& 9&$3651\pm40           $&& 8&$2984\pm31          $&& 9&$3670\pm31           $&& 8&$3103\pm37      $\\
  &$0.0022\pm0.0003     $&&  &$0.0024\pm0.0002       $&&  &$0.0020\pm0.0002     $&&  &$0.0021\pm0.0004     $&&  &$0.0024\pm0.0004     $&&  &$0.0025\pm0.0004$\\
\hline
9 &$3006 \pm 18         $&&12&$725806\pm356436       $&& 9&$2990\pm28           $&&12&$8046\pm929          $&& 9&$3001\pm36           $&&12&$168753\pm298188$\\
  &$0.0026\pm0.0004     $&&  &$0.06\pm0.09\AD\HD     $&&  &$0.0023\pm0.0002     $&&  &$0.08\pm0.05\AD\HD   $&&  &$0.0026\pm0.0004     $&&  &$0.01\pm0.06\HD$\\
\hline
12&$127709\pm319252     $&&12&$6962\pm2008            $&&12&$95518\pm29866       $&&12&$7909\pm272          $&&12&$282661\pm322887     $&&12&$5665\pm205 \WD $\\
  &$0.00\pm0.05 \AD\HD  $&&  &$0.010\pm0.005\AD\HD   $&&  &$0.00\pm0.06\AD\HD   $&&  &$0.1\pm0.2\AD\HD     $&&  &$0.01\pm0.06\AD       $&&  &$0.0014\pm0.0004$\\
\hline
12&$5172\pm 119         $&&12&$6959\pm472            $&&12&$5179\pm185          $&&12&$7713\pm446          $&&12&$5171\pm151          $&&12&$3049\pm217      $\\
  &$0.01\pm0.01\AD\HD  $&&  &$0.010\pm0.004\AD\HD$    &&  &$0.03\pm0.02\AD\HD   $&&  &$0.0\pm0.1\AD\HD     $&&  &$0.02\pm0.02\AD\HD   $&&  &$0.019\pm0.008\AD\HD$\\
\hline
12&$5090\pm120          $&&12&$5547\pm392\WD         $&&12&$5151\pm222         $&&12&$5451\pm386  \WD     $&&12&$5143\pm221          $&&12&$3039\pm121     $\\
  &$0.01\pm0.01\AD\HD   $&&  &$0.0012\pm0.0004\AD\HD$&&  &$0.02\pm0.01\AD\HD   $&&  &$0.001\pm0.001\AD     $&&  &$0.02\pm0.02\AD\HD   $&&  &$0.019\pm0.008\AD\HD$\\
\hline
\end{tabular}
\begin{tabular}{clccccccccc}
    \hline
    \multicolumn{11}{c}{\HJDdata}                                                                                                              \\
    \multicolumn{11}{c}{Eight signal residuals (\PR{file1} =\PR{hjd58R410sResiduals.dat})}                                                               \\
     &                & \multicolumn{4}{c}{Period analysis}                            &&\multicolumn{3}{c}{Fisher-test} &                   \\
    \cline{3-6} \cline{8-10}
  M  & Model          & $P_1 \& A_1 \Dd $& $P_2  \& A_2   \Dd  $& $P_3  \& A_3   \Dd  $&$P_4  \& A_4   \Dd  $&&\RModel{2,1,0}&\RModel{3,1,0}&\RModel{4,1,0}                                            \\
\hline
  1  & \RModel{1,1,0} &$616.4\pm 11     $&         -            &         -            &$                   $&&$\leftarrow$&$\uparrow   $&$\uparrow$& \\ % Figs. \ref{hjd14R110lz} and \ref{hjd14R110lgdet} \\
     &$p=4           $&$0.0013\pm 0.0002$&         -            &         -            &$                   $&&$F=4.8     $&$F=4.2      $&$F=5.2   $& \PR{dcm.dat} = \PR{hjd14R110l.dat}               \\
     &$R=0.01462     $&                  &                      &                      &$                   $&&$Q_F=0.0026$&$Q_F=0.00038$&$Q_F=5.6\times10^{-7}$&                                      \\
    \hline
  2  & \RModel{2,1,0} &$365.5 \pm 10    $&$616.6\pm 14         $&         -            &$                   $&& -         &$\leftarrow  $&$\uparrow$& \\ % Figs. \ref{hjd14R210lz} and \ref{hjd14R210lgdet} \\
     &$p=7           $&$0.0018\pm 0.0005$&$0.0013\pm0.0004     $&         -            &$                   $&& -         &$F=3.5       $&$F=5.4   $& \PR{dcm.dat} = \PR{hjd14R210l.dat}               \\
     &$R=0.01443     $&                  &                      &                      &$                   $&&-          &$Q_F=0.014   $&$Q_F=1.6\times10^{-5}$&                                      \\
    \hline     
 3   & \RModel{3,1,0} &$314.4 \pm 13     $&$365.4\pm 8         $&$617.2\pm1.9           $&$                 $&&-          &-             &$\uparrow $& \\ % Figs. \ref{hjd14R310lz} and \ref{hjd14R310lgdet} \\
$\RD$&$p=10          $&$0.0010\pm 0.0002$&$0.0018\pm 0.0005   $&$0.0013\pm 0.0002     $&$                   $&&-          & -            &$F=7.2$& \PR{dcm.dat} = \PR{hjd14R310l.dat}                   \\
     &$R=0.01429     $&                  &                      &                      &$                   $&&-          & -            &$Q_F=8.8\times10^{-5}$&                                      \\
    \hline
% Loses to 2,1,0 in Fisher-test
  4  & \RModel{4,1,0} &$365.6 \pm 9.5    $&$451.8\pm 19        $&$591.6\pm187          $&$616.8 \pm 21      $&&-          &-             &     -    & \\ % Figs. \ref{hjd14R410lz} and \ref{hjd14R410lgdet}         \\
$\RD$&$p=13           $&$0.0018\pm 0.0004$&$0.0012\pm 0.0003   $&$0.0012\pm 0.0003\AD\HD$&$0.0012\pm0.0003\AD\HD$&&-      &-             &     -    & \PR{dcm.dat} = \PR{hjd14R410l.dat}                       \\
     &$R=0.01401      $&                  &                     &                       &$                  $&&-          &-             &     -    &                                                          \\
    \hline
    % F3 and F4 intersecting freqs, but amplitude dispersion somehow avoided in first 20 rounds
    \multicolumn{11}{c}{\Ddata}                                                                                                              \\
    \multicolumn{11}{c}{Eight signal residuals (\PR{file1} =\PR{d58R410sResiduals.dat})}                                                              \\
     &                & \multicolumn{4}{c}{Period analysis}                            &&\multicolumn{3}{c}{Fisher-test}               &         \\
    \cline{3-6} \cline{8-10}
  M  & Model          & $P_1 \& A_1 \Dd $& $P_2  \& A_2   \Dd  $& $P_3  \& A_3   \Dd  $&$P_4  \& A_4   \Dd  $&&\RModel{2,1,0}&\RModel{3,1,0}&\RModel{4,1,0} &                                           \\
\hline
  5  & \RModel{1,1,0} &$364.9\pm 0.3    $&         -            &         -            &$                   $&&$\leftarrow$&$\uparrow    $&$\uparrow$& \\ % Figs. \ref{d14R110lz} and \ref{d14R110lgdet} \\
     &$p=4           $&$0.0022\pm 0.0003$&         -            &         -            &$                   $&&$F=5.2     $&$F=6.4       $&$F=5.4   $& \PR{dcm.dat} = \PR{d14R110l.dat}               \\
     &$R=0.01635     $&                  &                      &                      &$                   $&&$Q_F=0.0015$&$Q_F=1.2\times 10^{-6}  $&$Q_F=3.3\times10^{-7}$&                         \\
    \hline
  6  & \RModel{2,1,0} &$364.9 \pm 0.3    $&$593.3\pm20         $&         -            &$                   $&& -          &$\uparrow    $&$\uparrow$& \\ % Figs. \ref{d14R210lz} and \ref{d14R210lgdet} \\
     &$p=7           $&$0.0022\pm 0.0003$&$0.0013\pm0.0002     $&         -            &$                   $&& -          &$F=7.5       $&$F=5.4   $& \PR{dcm.dat} = \PR{d14R210l.dat}               \\
     &$R=0.01612     $&                  &                      &                      &$                   $&&-           &$Q_F=5.4\times10^{-5}$&$Q_F=1.5 \times 10^{-5}$&                           \\
    \hline
  7  & \RModel{3,1,0} &$364.9 \pm 34    $&$593.1\pm26          $&$2244\pm49           $&$                   $&&-           &-              &$\leftarrow$& \\ % Figs. \ref{d14R310lz} and \ref{d14R310lgdet} \\
     &$p=10          $&$0.0023\pm 0.0004$&$0.0013\pm 0.0003    $&$0.0016\pm0.0003     $&$                   $&&-           & -             &$F=3.2     $& \PR{dcm.dat} = \PR{d14R310l.dat}               \\
     &$R=0.01579     $&                  &                      &                      &$                   $&&-           & -             &$Q_F=0.022 $&                                                 \\
    \hline
  8  & \RModel{4,1,0} &$364.9 \pm 22    $&$593.1\pm30          $&$2244\pm372          $&$7714\pm1367         $&&-           &-             &-          & \\ % Figs. \ref{d14R410lz} and \ref{d14R410lgdet} \\
$\RD$&$p=13          $&$0.0023\pm 0.0003$&$0.0012\pm 0.0003    $&$0.0016\pm0.0004\AD\HD$&$0.0010\pm0.0002\AD\HD$&&-         & -            &-          & \PR{dcm.dat} = \PR{d14R310l.dat}               \\
     &$R=0.01565     $&                  &                      &                       &$                   $&&-           & -            &-          &                                                 \\
    \hline
    \multicolumn{11}{c}{\JDdata}                         \\                                                                                        \\
% F3 and F4 intersect, but manages to avoid amp ... dispersion in 20 rounds ... loses in Fisher   %
    \multicolumn{11}{c}{Eight signal residuals (\PR{file1} =\PR{jd58R410sResiduals.dat})}                                                              \\
     &                & \multicolumn{4}{c}{Period analysis}                            &&\multicolumn{3}{c}{Fisher-test}               &         \\
    \cline{3-6}  \cline{8-10}
  M  & Model          & $P_1 \& A_1 \Dd $& $P_2  \& A_2   \Dd  $& $P_3  \& A_3   \Dd  $&$P_4  \& A_4   \Dd  $&&\RModel{2,1,0}&\RModel{3,1,0}&\RModel{4,10}&                          \\
\hline
  9  & \RModel{1,1,0} &$365.34\pm 0.08   $&         -            &         -           &$                   $&&$\leftarrow$&$\leftarrow $&$\uparrow$& Fig. \ref{jd14R110lSignals} \\
     &$p=4           $&$0.0110\pm 0.0004 $&         -            &         -            &$                   $&&$F=2.2     $&$F=3.7      $&$F=4.3   $& \PR{dcm.dat} = \PR{jd14R110l.dat}               \\
     &$R=0.01483     $&                  &                      &                      &$                   $&&$Q_F=0.085 $&$Q_F=0.0011 $&$Q_F=1.3\times10^{-5}$&                                     \\
    \hline
 10  & \RModel{2,1,0} &$362.6 \pm 1.1    $&$365.4\pm0.6        $&         -            &$                   $&&-          &$\leftarrow  $&$\uparrow$& \\ % Figs. \ref{jd14R210lz} and \ref{jd14R210lgdet} \\
$\RD$&$p=7           $&$0.001\pm 0.002\AD\HD$&$0.010\pm0.003 \AD\HD$&           -      &$                   $&&-          &$F=5.2       $&$F=5.4   $& \PR{dcm.dat} = \PR{jd14R210l.dat}               \\
     &$R=0.01474     $&                  &                      &                      &$                   $&&-          &$Q_F=0.0014  $&$Q_F=1.6\times10^{-5}$&                                     \\
    \hline
% INTERSECTING FREQS!
 11  & \RModel{3,1,0} &$362.6\pm 1.3    $&$365.4\pm30         $&$595.3\pm23            $&$                   $&&-         &-            &$\uparrow$& \\ % Figs. \ref{jd14R310lz} and \ref{jd14R310lgdet} \\
$\RD$&$p=10          $&$0.001\pm 0.002\AD\HD$&$0.010\pm 0.001\AD\HD$&$0.0012\pm0.0004  $&$                 $&&-         &-            &$F=5.5    $& \PR{dcm.dat} = \PR{jd14R310l.dat}           \\
     &$R=0.01453     $&                  &                      &                       &$                   $&&-          &-            &$Q_F=0.00090$&                                             \\
    \hline
    % Long :  1 period at edge Long :  2 period at edge Short :  1 period at edge Short :  2 period at edge
 12  & \RModel{4,1,0} &$362.8\pm 1.0    $&$365.5\pm 38        $&$595.7\pm26            $&$5462\pm848         $&&-         &-            &-  & \\ % Figs. \ref{jd14R410lz} and \ref{jd14R410lgdet} \\
    $\RD$&$p=13      $&$0.001\pm 0.002\AD\HD$&$0.010\pm 0.002\AD\HD$&$0.0012\pm0.0002$&$0.0013\pm0.0002      $&&-         &-            &- & \PR{dcm.dat} = \PR{jd14R410l.dat}           \\
     &$R=0.01431     $&                  &                      &                      &$                    $&&-         &-            &- &                                                  \\
    \hline
    % F1 and F2 intersect
  \end{tabular}
\begin{tabular}{lcc}
    \hline
Model & $M_1$ & $M_2$       \\
    \hline
 Table \ref{Tablehjd14}: M=1  & $-0.930 \pm 0.007$ & $0.209 \pm 0.003$ \\
 Table \ref{Tablehjd14}: M=2  & $-0.646 \pm 0.006$ & $0.089 \pm 0.002$ \\
 Table \ref{Tablehjd14}: M=3  & $-0.635 \pm 0.006$ & $0.085 \pm 0.002$ \\
 Table \ref{Tablehjd14}: M=4  & $-0.627 \pm 0.005$ & $0.082 \pm 0.002$ \\
\hline
  \end{tabular}
